Torque-Controlled Stepping-Strategy Push Recovery: Design and Implementation on the iCub Humanoid Robot

One of the challenges for the robotics community is to deploy robots which can reliably operate in real world scenarios together with humans. A crucial requirement for legged robots is the capability to properly balance on their feet, rejecting external disturbances. iCub is a state-of-the-art humanoid robot which has only recently started to balance on its feet. While the current balancing controller has proved successful in various scenarios, it still misses the capability to properly react to strong pushes by taking steps. This paper goes in this direction. It proposes and implements a control strategy based on the Capture Point concept [1]. Instead of relying on position control, like most of Capture Point related approaches, the proposed strategy generates references for the momentum-based torque controller already implemented on the iCub, thus extending its capabilities to react to external disturbances, while retaining the advantages of torque control when interacting with the environment. Experiments in the Gazebo simulator and on the iCub humanoid robot validate the proposed strategy.

==> images/architecture2.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'architecture2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{879.33385857bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.23879487)%
    \put(0,0){\includegraphics[width=\unitlength]{architecture2.pdf}}%
    \put(0.67059789,0.13265237){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Momentum-Based}}}%
    \put(0.68369819,0.10976928){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Torque Control}}}%
    \put(0.42774158,0.12144572){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Inverse Kinematics}}}%
    \put(0.27887916,0.12886775){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Pendulum}}}%
    \put(0.2911935,0.10920126){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Model}}}%
    \put(0.21995139,0.10627168){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Step}}}%
    \put(0.84263502,0.13853571){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tau_j$}}}%
    \put(0.37974732,0.10719979){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x^r_\text{foot}$}}}%
    \put(0.59017081,0.14564013){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_\text{CoM}^r(t)$}}}%
    \put(0.60460445,0.09596548){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$q_j^r$}}}%
    \put(0.01739336,0.17395428){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_\text{CoM},~\dot{x}_\text{CoM}$}}}%
    \put(0.26731891,0.02631797){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_\text{CoM}$}}}%
    \put(0.26674491,0.0068615){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_\text{CoP}$}}}%
    \put(0.01681599,0.15618532){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_\text{CoP}$}}}%
    \put(0.04890194,0.13471631){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.15416496\unitlength}\raggedright Trigger Condition\\ \end{minipage}}}%
  \end{picture}%
\endgroup%


==> images/icubBalancing.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'icubBalancing.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{300.23515496bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.00920891)%
    \put(0,0){\includegraphics[width=\unitlength]{icubBalancing.pdf}}%
    \put(0.553773,0.51969787){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_\text{CoM}$}}}%
    \put(0.30975145,0.05238019){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_\text{foot}$}}}%
    \put(0.54916841,0.05147099){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$P_G x_\text{CoM}$}}}%
    \put(0.06764109,0.13711813){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z$}}}%
    \put(0.12648531,0.08071605){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y$}}}%
    \put(0.04338228,0.0176252){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x$}}}%
    \put(-0.00331771,0.0887097){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{I}$}}}%
  \end{picture}%
\endgroup%

